Sparse group principal component analysis via double thresholding with application to multi-cellular programs

Multi-cellular programs (MCPs) are coordinated patterns of gene expression across interacting cell types that collectively drive complex biological processes such as tissue development and immune responses. While MCPs are typically estimated from high-dimensional gene expression data using methods like sparse principal component analysis or latent factor models, these approaches often suffer from high computational costs and limited statistical power. In this work, we propose Sparse Group Principal Component Analysis (SGPCA) to estimate MCPs by leveraging their inherent group and individual sparsity. We introduce an efficient double-thresholding algorithm based on power iteration. In each iteration, a group thresholding step first identifies relevant gene groups, followed by an individual thresholding step to select active cell types. This algorithm achieves a linear computational complexity of $O(np)$, making it highly efficient and scalable for large-scale genomic analyses. We establish theoretical guarantees for SGPCA, including statistical consistency and a convergence rate that surpasses competing methods. Through extensive simulations, we demonstrate that SGPCA achieves superior estimation accuracy and improved statistical power for signal detection. Furthermore, We apply SGPCA to a Lupus study, discovering differentially expressed MCPs distinguishing Lupus patients from normal subjects.

==> manuscript/co-expression-pattern.tex <==
% \documentclass[tikz, border=5mm]{standalone}
% \usepackage{tikz}
% \begin{document}
\begin{tikzpicture}[every node/.style={font=\Large}]
    % Define colors
    \definecolor{T4color}{rgb}{0.8, 0.2, 0.2} % Reddish
    \definecolor{T8color}{rgb}{0.2, 0.8, 0.2} % Greenish
    \definecolor{NKcolor}{rgb}{0.2, 0.2, 0.8} % Blueish
    \definecolor{InactiveGene}{rgb}{0.9, 0.9, 0.9} % Light gray for inactive

    % Cell Type Labels
    \node (T4label) at (-1.5, 0) {Cell type 1};
    \node (T8label) at (-1.5, -1) {Cell type 2};
    \node (NKlabel) at (-1.5, -2) {Cell type 3};

    % Gene Labels
    \foreach \i in {1,...,10} {
        \node (Gene\i) at (2 * \i - 1, 0.8) {Gene \i};
    }

    % --- Gene Expression Blocks ---
    % Gene 1 (Expressed in all)
    \fill[T4color, opacity=0.9] (0.1, 0.2) rectangle (1.9, -0.2); % T4
    \fill[T8color, opacity=0.7] (0.1, -0.8) rectangle (1.9, -1.2); % T8
    \fill[NKcolor, opacity=0.5] (0.1, -1.8) rectangle (1.9, -2.2); % NK
    % Gene 2 (Expressed in all)
    \fill[T4color, opacity=0.6] (2.1, 0.2) rectangle (3.9, -0.2); % T4
    \fill[InactiveGene] (2.1, -0.8) rectangle (3.9, -1.2); % T8
    \fill[NKcolor, opacity=0.7] (2.1, -1.8) rectangle (3.9, -2.2); % NK

    % Gene 3 (T4 only)
    \fill[InactiveGene] (4.1, 0.2) rectangle (5.9, -0.2); % T4 - active
    \fill[T8color, opacity=0.9] (4.1, -0.8) rectangle (5.9, -1.2); % T8 - inactive
    \fill[InactiveGene] (4.1, -1.8) rectangle (5.9, -2.2); % NK - inactive

    % Genes 4-10 (Inactive in all - Group Sparsity)
    \foreach \j in {4,...,10} {
        \fill[InactiveGene] (2 * \j-1.9, 0.2) rectangle (2 * \j-0.1, -0.2); % T4
        \fill[InactiveGene] (2 * \j-1.9, -0.8) rectangle (2 * \j-0.1, -1.2); % T8
        \fill[InactiveGene] (2 * \j-1.9, -1.8) rectangle (2 * \j-0.1, -2.2); % NK
    }

    % Optional: Add lines or frames for clarity
    % \draw[gray, thin] (0, 0.2) -- (10, 0.2);
    % \draw[gray, thin] (0, -0.2) -- (10, -0.2);
    % ... and so on for other rows and columns
    \foreach \j in {1, ..., 10}{
        \draw[black] (2 * \j - 1.9, 0.2) rectangle (2 * \j - 0.1, -2.2);
    }
     
\end{tikzpicture}
% \end{document}
